Mapping the vacuum structure of gauged maximal supergravities: an application of high-performance symbolic algebra

The analysis of the extremal structure of the scalar potentials of gauged maximally extended supergravity models in five, four, and three dimensions, and hence the determination of possible vacuum states of these models is a computationally challenging task due to the occurrence of the exceptional Lie groups $E_6$, $E_7$, $E_8$ in the definition of these potentials. At present, the most promising approach to gain information about nontrivial vacua of these models is to perform a truncation of the potential to submanifolds of the $G/H$ coset manifold of scalars which are invariant under a subgroup of the gauge group and of sufficiently low dimension to make an analytic treatment possible. New tools are presented which allow a systematic and highly effective study of these potentials up to a previously unreached level of complexity. Explicit forms of new truncations of the potentials of four- and three-dimensional models are given, and for N=16, D=3 supergravities, which are much more rich in structure than their higher-dimensional cousins, a series of new nontrivial vacua is identified and analysed.

==> (inline-0) <==
\begin{longtable}{lll}\label{potential_so6diag_so62}
$-8g^{-2}V$&$=$&\hfill%$(\ref{potential_so6diag_so62})$
\\
&&$27+3\,\cosh(4\,z)+3\,\cosh(4\,z)\,\cos(2\,r_2)-3\,\cosh(4\,z)\,\cos(2\,r_1)$\\
&&$-3\,\cosh(4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)+\frac{1}{4}\,\cosh(4\,s)$\\
&&$+\frac{1}{4}\,\cosh(4\,s)\,\cos(2\,r_2)-\frac{1}{4}\,\cosh(4\,s)\,\cos(2\,r_1)$\\
&&$-\frac{1}{4}\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)+9\,\cosh(2\,s)\,\cosh(2\,z)$\\
&&$+\frac{3}{4}\,\cosh(2\,s)\,\cosh(6\,z)-3\,\cos(2\,r_3)\,\sinh(2\,z)\,\sinh(2\,s)$\\
&&$+\frac{1}{4}\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$-3\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(2\,r_2)-\frac{1}{4}\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_2)$\\
&&$-3\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,z)\,\sinh(2\,s)$\\
&&$+\frac{1}{4}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+3\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(2\,r_1)+\frac{1}{4}\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_1)$\\
&&$-9\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,z)\,\sinh(2\,s)$\\
&&$+\frac{3}{4}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+3\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
&&$+\frac{1}{4}\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
&&$-12\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,z)\,\sinh(2\,s)$\\
&&$+\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+3\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,z)\,\sinh(2\,s)$\\
&&$-\frac{1}{4}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)+\cosh(2\,v)$\\
&&$-9\,\cosh(v)\,\cosh(4\,z)+3\,\cosh(v)\,\cosh(4\,z)\,\cos(2\,r_2)$\\
&&$-3\,\cosh(v)\,\cosh(4\,z)\,\cos(2\,r_1)-3\,\cosh(v)\,\cosh(4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
&&$-\frac{1}{4}\,\cosh(2\,v)\,\cosh(4\,s)-\frac{1}{4}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_2)$\\
&&$+\frac{1}{4}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_1)$\\
&&$+\frac{1}{4}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
&&$-15\,\cosh(v)\,\cosh(2\,s)\,\cosh(2\,z)-\frac{3}{4}\,\cosh(2\,v)\,\cosh(2\,s)\,\cosh(6\,z)$\\
&&$-3\,\cosh(v)\,\cos(2\,r_3)\,\sinh(2\,z)\,\sinh(2\,s)$\\
&&$-\frac{1}{4}\,\cosh(2\,v)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$-3\,\cosh(v)\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(2\,r_2)$\\
&&$+\frac{1}{4}\,\cosh(2\,v)\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_2)$\\
&&$-3\,\cosh(v)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,z)\,\sinh(2\,s)$\\
&&$-\frac{1}{4}\,\cosh(2\,v)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+3\,\cosh(v)\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(2\,r_1)$\\
&&$-\frac{1}{4}\,\cosh(2\,v)\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_1)$\\
&&$-9\,\cosh(v)\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,z)\,\sinh(2\,s)$\\
&&$-\frac{3}{4}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+3\,\cosh(v)\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
&&$-\frac{1}{4}\,\cosh(2\,v)\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
&&$-12\,\cosh(v)\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,z)\,\sinh(2\,s)$\\
&&$-\cosh(2\,v)\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+3\,\cosh(v)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,z)\,\sinh(2\,s)$\\
&&$+\frac{1}{4}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,$s).
\end{longtable}
\begin{longtable}{lll}\label{potential_so6diag_so71}
$-8g^{-2}V$&$=$&\hfill%$(\ref{potential_so6diag_so71})$
\\
&&$\frac{1663}{64}\,+\frac{43}{64}\,\cos(2\,r_5)+\frac{9}{64}\,\cos(4\,r_3)$\\
&&$-\frac{3}{64}\,\cos(4\,r_3)\,\cos(2\,r_5)-\frac{3}{16}\,\cos(2\,r_2)$\\
&&$+\frac{21}{64}\,\cos(4\,r_2)+\frac{1}{16}\,\cos(2\,r_2)\,\cos(2\,r_5)$\\
&&$-\frac{7}{64}\,\cos(4\,r_2)\,\cos(2\,r_5)+\frac{3}{16}\,\cos(2\,r_2)\,\cos(4\,r_3)$\\
&&$+\frac{3}{64}\,\cos(4\,r_2)\,\cos(4\,r_3)-\frac{1}{16}\,\cos(2\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$-\frac{1}{64}\,\cos(4\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)-\frac{9}{64}\,\cos(2\,r_1)$\\
&&$+\frac{3}{64}\,\cos(2\,r_1)\,\cos(2\,r_5)-\frac{15}{64}\,\cos(2\,r_1)\,\cos(4\,r_3)$\\
&&$+\frac{5}{64}\,\cos(2\,r_1)\,\cos(4\,r_3)\,\cos(2\,r_5)+\frac{3}{16}\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
&&$+\frac{21}{64}\,\cos(2\,r_1)\,\cos(4\,r_2)-\frac{1}{16}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_5)$\\
&&$-\frac{7}{64}\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(2\,r_5)$\\
&&$-\frac{3}{16}\,\sin(4\,r_3)\,\sin(r_2)\,\sin(2\,r_1)$\\
&&$-\frac{3}{16}\,\sin(4\,r_3)\,\sin(3\,r_2)\,\sin(2\,r_1)$\\
&&$-\frac{3}{16}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(4\,r_3)$\\
&&$+\frac{3}{64}\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(4\,r_3)$\\
&&$+\frac{1}{16}\,\cos(2\,r_5)\,\sin(4\,r_3)\,\sin(r_2)\,\sin(2\,r_1)$\\
&&$+\frac{1}{16}\,\cos(2\,r_5)\,\sin(4\,r_3)\,\sin(3\,r_2)\,\sin(2\,r_1)$\\
&&$+\frac{1}{16}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$-\frac{1}{64}\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$+3\,\cosh(4\,z)+3\,\cosh(4\,z)\,\cos(2\,r_2)-3\,\cosh(4\,z)\,\cos(2\,r_1)$\\
&&$-3\,\cosh(4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)-\frac{15}{64}\,\cosh(4\,s)$\\
&&$+\frac{5}{64}\,\cosh(4\,s)\,\cos(2\,r_5)-\frac{9}{64}\,\cosh(4\,s)\,\cos(4\,r_3)$\\
&&$+\frac{3}{64}\,\cosh(4\,s)\,\cos(4\,r_3)\,\cos(2\,r_5)-\frac{3}{16}\,\cosh(4\,s)\,\cos(2\,r_2)$\\
&&$+\frac{3}{64}\,\cosh(4\,s)\,\cos(4\,r_2)+\frac{1}{16}\,\cosh(4\,s)\,\cos(2\,r_2)\,\cos(2\,r_5)$\\
&&$-\frac{1}{64}\,\cosh(4\,s)\,\cos(4\,r_2)\,\cos(2\,r_5)$\\
&&$-\frac{3}{16}\,\cosh(4\,s)\,\cos(2\,r_2)\,\cos(4\,r_3)$\\
&&$-\frac{3}{64}\,\cosh(4\,s)\,\cos(4\,r_2)\,\cos(4\,r_3)$\\
&&$+\frac{1}{16}\,\cosh(4\,s)\,\cos(2\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$+\frac{1}{64}\,\cosh(4\,s)\,\cos(4\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$+\frac{9}{64}\,\cosh(4\,s)\,\cos(2\,r_1)-\frac{3}{64}\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(2\,r_5)$\\
&&$+\frac{15}{64}\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(4\,r_3)$\\
&&$-\frac{5}{64}\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$+\frac{3}{16}\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
&&$+\frac{3}{64}\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(4\,r_2)$\\
&&$-\frac{1}{16}\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_5)$\\
&&$-\frac{1}{64}\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(2\,r_5)$\\
&&$+\frac{3}{16}\,\cosh(4\,s)\,\sin(4\,r_3)\,\sin(r_2)\,\sin(2\,r_1)$\\
&&$+\frac{3}{16}\,\cosh(4\,s)\,\sin(4\,r_3)\,\sin(3\,r_2)\,\sin(2\,r_1)$\\
&&$+\frac{3}{16}\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(4\,r_3)$\\
&&$-\frac{3}{64}\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(4\,r_3)$\\
&&$-\frac{1}{16}\,\cosh(4\,s)\,\cos(2\,r_5)\,\sin(4\,r_3)\,\sin(r_2)\,\sin(2\,r_1)$\\
&&$-\frac{1}{16}\,\cosh(4\,s)\,\cos(2\,r_5)\,\sin(4\,r_3)\,\sin(3\,r_2)\,\sin(2\,r_1)$\\
&&$-\frac{1}{16}\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$+\frac{1}{64}\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$+9\,\cosh(2\,s)\,\cosh(2\,z)-\frac{3}{4}\,\cosh(2\,s)\,\cosh(6\,z)$\\
&&$+\frac{1}{4}\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_5)$\\
&&$-3\,\cos(2\,r_3)\,\sinh(2\,z)\,\sinh(2\,s)-3\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(2\,r_2)$\\
&&$+\frac{3}{8}\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_2)$\\
&&$-\frac{3}{8}\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(4\,r_2)$\\
&&$-\frac{1}{8}\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_2)\,\cos(2\,r_5)$\\
&&$+\frac{1}{8}\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(4\,r_2)\,\cos(2\,r_5)$\\
&&$-3\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,z)\,\sinh(2\,s)$\\
&&$-\frac{3}{8}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$-\frac{3}{8}\,\cos(4\,r_2)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+\frac{1}{8}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\cos(2\,r_5)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+\frac{1}{8}\,\cos(4\,r_2)\,\cos(2\,r_3)\,\cos(2\,r_5)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+3\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(2\,r_1)$\\
&&$-9\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,z)\,\sinh(2\,s)$\\
&&$-\frac{3}{4}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+\frac{1}{4}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\cos(2\,r_5)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+3\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
&&$-\frac{3}{8}\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
&&$-\frac{3}{8}\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_1)\,\cos(4\,r_2)$\\
&&$+\frac{1}{8}\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_5)$\\
&&$+\frac{1}{8}\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(2\,r_5)$\\
&&$-12\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,z)\,\sinh(2\,s)$\\
&&$-\frac{3}{4}\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+\frac{3}{4}\,\sin(2\,r_3)\,\sin(3\,r_2)\,\sin(2\,r_1)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+3\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,z)\,\sinh(2\,s)$\\
&&$+\frac{3}{8}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$-\frac{3}{8}\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+\frac{1}{4}\,\cos(2\,r_5)\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$-\frac{1}{4}\,\cos(2\,r_5)\,\sin(2\,r_3)\,\sin(3\,r_2)\,\sin(2\,r_1)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$-\frac{1}{8}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\cos(2\,r_5)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+\frac{1}{8}\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(2\,r_3)\,\cos(2\,r_5)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$-\frac{43}{64}\,\cosh(2\,v)-\frac{43}{64}\,\cosh(2\,v)\,\cos(2\,r_5)$\\
&&$+\frac{3}{64}\,\cosh(2\,v)\,\cos(4\,r_3)$\\
&&$+\frac{3}{64}\,\cosh(2\,v)\,\cos(4\,r_3)\,\cos(2\,r_5)-\frac{1}{16}\,\cosh(2\,v)\,\cos(2\,r_2)$\\
&&$+\frac{7}{64}\,\cosh(2\,v)\,\cos(4\,r_2)-\frac{1}{16}\,\cosh(2\,v)\,\cos(2\,r_2)\,\cos(2\,r_5)$\\
&&$+\frac{7}{64}\,\cosh(2\,v)\,\cos(4\,r_2)\,\cos(2\,r_5)$\\
&&$+\frac{1}{16}\,\cosh(2\,v)\,\cos(2\,r_2)\,\cos(4\,r_3)$\\
&&$+\frac{1}{64}\,\cosh(2\,v)\,\cos(4\,r_2)\,\cos(4\,r_3)$\\
&&$+\frac{1}{16}\,\cosh(2\,v)\,\cos(2\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$+\frac{1}{64}\,\cosh(2\,v)\,\cos(4\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$-\frac{3}{64}\,\cosh(2\,v)\,\cos(2\,r_1)-\frac{3}{64}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(2\,r_5)$\\
&&$-\frac{5}{64}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(4\,r_3)$\\
&&$-\frac{5}{64}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$+\frac{1}{16}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
&&$+\frac{7}{64}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(4\,r_2)$\\
&&$+\frac{1}{16}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_5)$\\
&&$+\frac{7}{64}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(2\,r_5)$\\
&&$-\frac{1}{16}\,\cosh(2\,v)\,\sin(4\,r_3)\,\sin(r_2)\,\sin(2\,r_1)$\\
&&$-\frac{1}{16}\,\cosh(2\,v)\,\sin(4\,r_3)\,\sin(3\,r_2)\,\sin(2\,r_1)$\\
&&$-\frac{1}{16}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(4\,r_3)$\\
&&$+\frac{1}{64}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(4\,r_3)$\\
&&$-\frac{1}{16}\,\cosh(2\,v)\,\cos(2\,r_5)\,\sin(4\,r_3)\,\sin(r_2)\,\sin(2\,r_1)$\\
&&$-\frac{1}{16}\,\cosh(2\,v)\,\cos(2\,r_5)\,\sin(4\,r_3)\,\sin(3\,r_2)\,\sin(2\,r_1)$\\
&&$-\frac{1}{16}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$+\frac{1}{64}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$+3\,\cos(r_5)\,\sinh(4\,z)\,\sinh(v)-9\,\cos(2\,r_2)\,\cos(r_5)\,\sinh(4\,z)\,\sinh(v)$\\
&&$-3\,\cos(2\,r_1)\,\cos(r_5)\,\sinh(4\,z)\,\sinh(v)$\\
&&$-3\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(r_5)\,\sinh(4\,z)\,\sinh(v)$\\
&&$-\frac{5}{64}\,\cosh(2\,v)\,\cosh(4\,s)-\frac{5}{64}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_5)$\\
&&$-\frac{3}{64}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(4\,r_3)$\\
&&$-\frac{3}{64}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$-\frac{1}{16}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_2)$\\
&&$+\frac{1}{64}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(4\,r_2)$\\
&&$-\frac{1}{16}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_2)\,\cos(2\,r_5)$\\
&&$+\frac{1}{64}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(4\,r_2)\,\cos(2\,r_5)$\\
&&$-\frac{1}{16}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_2)\,\cos(4\,r_3)$\\
&&$-\frac{1}{64}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(4\,r_2)\,\cos(4\,r_3)$\\
&&$-\frac{1}{16}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$-\frac{1}{64}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(4\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$+\frac{3}{64}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_1)$\\
&&$+\frac{3}{64}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(2\,r_5)$\\
&&$+\frac{5}{64}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(4\,r_3)$\\
&&$+\frac{5}{64}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$+\frac{1}{16}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
&&$+\frac{1}{64}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(4\,r_2)$\\
&&$+\frac{1}{16}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_5)$\\
&&$+\frac{1}{64}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(2\,r_5)$\\
&&$+\frac{1}{16}\,\cosh(2\,v)\,\cosh(4\,s)\,\sin(4\,r_3)\,\sin(r_2)\,\sin(2\,r_1)$\\
&&$+\frac{1}{16}\,\cosh(2\,v)\,\cosh(4\,s)\,\sin(4\,r_3)\,\sin(3\,r_2)\,\sin(2\,r_1)$\\
&&$+\frac{1}{16}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(4\,r_3)$\\
&&$-\frac{1}{64}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(4\,r_3)$\\
&&$+\frac{1}{16}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_5)\,\sin(4\,r_3)\,\sin(r_2)\,\sin(2\,r_1)$\\
&&$+\frac{1}{16}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_5)\,\sin(4\,r_3)\,\sin(3\,r_2)\,\sin(2\,r_1)$\\
&&$+\frac{1}{16}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$-\frac{1}{64}\,\cosh(2\,v)\,\cosh(4\,s)\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(4\,r_3)\,\cos(2\,r_5)$\\
&&$-\frac{1}{4}\,\cosh(2\,v)\,\cosh(2\,s)\,\cosh(6\,z)$\\
&&$+3\,\cosh(2\,s)\,\cos(r_5)\,\sinh(2\,z)\,\sinh(v)$\\
&&$-\frac{1}{4}\,\cosh(2\,v)\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_5)$\\
&&$-9\,\cosh(2\,z)\,\cos(2\,r_3)\,\cos(r_5)\,\sinh(2\,s)\,\sinh(v)$\\
&&$+\frac{1}{8}\,\cosh(2\,v)\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_2)$\\
&&$-\frac{1}{8}\,\cosh(2\,v)\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(4\,r_2)$\\
&&$-9\,\cosh(2\,s)\,\cos(2\,r_2)\,\cos(r_5)\,\sinh(2\,z)\,\sinh(v)$\\
&&$+\frac{1}{8}\,\cosh(2\,v)\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_2)\,\cos(2\,r_5)$\\
&&$-\frac{1}{8}\,\cosh(2\,v)\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(4\,r_2)\,\cos(2\,r_5)$\\
&&$-\frac{1}{8}\,\cosh(2\,v)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$-\frac{1}{8}\,\cosh(2\,v)\,\cos(4\,r_2)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$-9\,\cosh(2\,z)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\cos(r_5)\,\sinh(2\,s)\,\sinh(v)$\\
&&$-\frac{1}{8}\,\cosh(2\,v)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\cos(2\,r_5)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$-\frac{1}{8}\,\cosh(2\,v)\,\cos(4\,r_2)\,\cos(2\,r_3)\,\cos(2\,r_5)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$-3\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(r_5)\,\sinh(2\,z)\,\sinh(v)$\\
&&$-\frac{1}{4}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+9\,\cosh(2\,z)\,\cos(2\,r_1)\,\cos(2\,r_3)\,\cos(r_5)\,\sinh(2\,s)\,\sinh(v)$\\
&&$-\frac{1}{4}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(2\,r_3)\,\cos(2\,r_5)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$-\frac{1}{8}\,\cosh(2\,v)\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
&&$-\frac{1}{8}\,\cosh(2\,v)\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_1)\,\cos(4\,r_2)$\\
&&$-3\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(r_5)\,\sinh(2\,z)\,\sinh(v)$\\
&&$-\frac{1}{8}\,\cosh(2\,v)\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_5)$\\
&&$-\frac{1}{8}\,\cosh(2\,v)\,\cosh(2\,s)\,\cosh(6\,z)\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(2\,r_5)$\\
&&$-\frac{1}{4}\,\cosh(2\,v)\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+\frac{1}{4}\,\cosh(2\,v)\,\sin(2\,r_3)\,\sin(3\,r_2)\,\sin(2\,r_1)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+\frac{1}{8}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$-\frac{1}{8}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(2\,r_3)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+12\,\cosh(2\,z)\,\cos(r_5)\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(v)$\\
&&$-3\,\cosh(2\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\cos(r_5)\,\sinh(2\,s)\,\sinh(v)$\\
&&$-\frac{1}{4}\,\cosh(2\,v)\,\cos(2\,r_5)\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+\frac{1}{4}\,\cosh(2\,v)\,\cos(2\,r_5)\,\sin(2\,r_3)\,\sin(3\,r_2)\,\sin(2\,r_1)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$+\frac{1}{8}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\cos(2\,r_5)\,\sinh(6\,z)\,\sinh(2\,s)$\\
&&$-\frac{1}{8}\,\cosh(2\,v)\,\cos(2\,r_1)\,\cos(4\,r_2)\,\cos(2\,r_3)\,\cos(2\,r_5)\,\sinh(6\,z)\,\sinh(2\,s)$.
\end{longtable}
\begin{longtable}{l}\label{potential_so5diag_so53}
$-8g^{-2}V$=\hfill%$(\ref{potential_so5diag_so53})$
\\
$23-5\,\cosh(\frac{12}{5}\,v)-\frac{15}{2}\,\cosh(\frac{2}{5}\,v+4\,z)+\frac{15}{8}\,\cosh(\frac{4}{5}\,v-4\,z)$\\
$-\frac{5}{4}\,\cosh(\frac{8}{5}\,v+4\,z)+\frac{3}{2}\,\cosh(2\,v-4\,z)-\frac{1}{8}\,\cosh(4\,v+4\,z)$\\
$+\frac{5}{2}\,\cosh(\frac{2}{5}\,v+4\,z)\,\cos(2\,r_2)+\frac{15}{8}\,\cosh(\frac{4}{5}\,v-4\,z)\,\cos(2\,r_2)$\\
$-\frac{5}{4}\,\cosh(\frac{8}{5}\,v+4\,z)\,\cos(2\,r_2)-\frac{1}{2}\,\cosh(2\,v-4\,z)\,\cos(2\,r_2)$\\
$-\frac{1}{8}\,\cosh(4\,v+4\,z)\,\cos(2\,r_2)+\frac{5}{2}\,\cosh(\frac{2}{5}\,v+4\,z)\,\cos(2\,r_1)$\\
$+\frac{15}{8}\,\cosh(\frac{4}{5}\,v-4\,z)\,\cos(2\,r_1)-\frac{5}{4}\,\cosh(\frac{8}{5}\,v+4\,z)\,\cos(2\,r_1)$\\
$-\frac{1}{2}\,\cosh(2\,v-4\,z)\,\cos(2\,r_1)-\frac{1}{8}\,\cosh(4\,v+4\,z)\,\cos(2\,r_1)$\\
$+\frac{5}{2}\,\cosh(\frac{2}{5}\,v+4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$+\frac{15}{8}\,\cosh(\frac{4}{5}\,v-4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$-\frac{5}{4}\,\cosh(\frac{8}{5}\,v+4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$-\frac{1}{2}\,\cosh(2\,v-4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)-\frac{1}{8}\,\cosh(4\,v+4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$-\frac{25}{2}\,\cosh(\frac{2}{5}\,v-2\,z)\,\cosh(2\,s)+\frac{45}{8}\,\cosh(\frac{4}{5}\,v+2\,z)\,\cosh(2\,s)$\\
$-\frac{15}{4}\,\cosh(\frac{8}{5}\,v-2\,z)\,\cosh(2\,s)+\frac{5}{2}\,\cosh(2\,v+2\,z)\,\cosh(2\,s)$\\
$-\frac{3}{8}\,\cosh(4\,v-2\,z)\,\cosh(2\,s)+\frac{5}{2}\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{2}{5}\,v-2\,z)$\\
$-\frac{15}{8}\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{4}{5}\,v+2\,z)$\\
$-\frac{5}{4}\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{8}{5}\,v-2\,z)$\\
$+\frac{1}{2}\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(2\,v+2\,z)-\frac{1}{8}\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(4\,v-2\,z)$\\
$-\frac{5}{2}\,\cosh(\frac{2}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_2)$\\
$-\frac{15}{8}\,\cosh(\frac{4}{5}\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_2)$\\
$+\frac{5}{4}\,\cosh(\frac{8}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_2)$\\
$+\frac{1}{2}\,\cosh(2\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_2)+\frac{1}{8}\,\cosh(4\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_2)$\\
$+\frac{5}{2}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{2}{5}\,v-2\,z)$\\
$-\frac{15}{8}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{4}{5}\,v+2\,z)$\\
$-\frac{5}{4}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{8}{5}\,v-2\,z)$\\
$+\frac{1}{2}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(2\,v+2\,z)$\\
$-\frac{1}{8}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(4\,v-2\,z)$\\
$-\frac{5}{2}\,\cosh(\frac{2}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)$\\
$-\frac{15}{8}\,\cosh(\frac{4}{5}\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)$\\
$+\frac{5}{4}\,\cosh(\frac{8}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)$\\
$+\frac{1}{2}\,\cosh(2\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)+\frac{1}{8}\,\cosh(4\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)$\\
$-\frac{15}{2}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{2}{5}\,v-2\,z)$\\
$+\frac{45}{8}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{4}{5}\,v+2\,z)$\\
$+\frac{15}{4}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{8}{5}\,v-2\,z)$\\
$-\frac{3}{2}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(2\,v+2\,z)$\\
$+\frac{3}{8}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(4\,v-2\,z)$\\
$-\frac{5}{2}\,\cosh(\frac{2}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$-\frac{15}{8}\,\cosh(\frac{4}{5}\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$+\frac{5}{4}\,\cosh(\frac{8}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$+\frac{1}{2}\,\cosh(2\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$+\frac{1}{8}\,\cosh(4\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$-10\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(\frac{2}{5}\,v-2\,z)$\\
$+\frac{15}{2}\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(\frac{4}{5}\,v+2\,z)$\\
$+5\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(\frac{8}{5}\,v-2\,z)$\\
$-2\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(2\,v+2\,z)$\\
$+\frac{1}{2}\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(4\,v-2\,z)$\\
$+\frac{5}{2}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{2}{5}\,v-2\,z)$\\
$-\frac{15}{8}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{4}{5}\,v+2\,z)$\\
$-\frac{5}{4}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{8}{5}\,v-2\,z)$\\
$+\frac{1}{2}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(2\,v+2\,z)$\\
$-\frac{1}{8}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(4\,v-2\,z)$.
\end{longtable}
\begin{longtable}{l}\label{potential_so5diag_so71}
$-8g^{-2}V$=\hfill%$(\ref{potential_so5diag_so71})$
\\
$23-5\,\cosh(\frac{12}{5}\,v)+\frac{15}{2}\,\cosh(\frac{2}{5}\,v+4\,z)$\\
$+\frac{15}{8}\,\cosh(\frac{4}{5}\,v-4\,z)-\frac{5}{4}\,\cosh(\frac{8}{5}\,v+4\,z)$\\
$-\frac{3}{2}\,\cosh(2\,v-4\,z)-\frac{1}{8}\,\cosh(4\,v+4\,z)$\\
$-\frac{5}{2}\,\cosh(\frac{2}{5}\,v+4\,z)\,\cos(2\,r_2)$\\
$+\frac{15}{8}\,\cosh(\frac{4}{5}\,v-4\,z)\,\cos(2\,r_2)$\\
$-\frac{5}{4}\,\cosh(\frac{8}{5}\,v+4\,z)\,\cos(2\,r_2)+\frac{1}{2}\,\cosh(2\,v-4\,z)\,\cos(2\,r_2)$\\
$-\frac{1}{8}\,\cosh(4\,v+4\,z)\,\cos(2\,r_2)-\frac{5}{2}\,\cosh(\frac{2}{5}\,v+4\,z)\,\cos(2\,r_1)$\\
$+\frac{15}{8}\,\cosh(\frac{4}{5}\,v-4\,z)\,\cos(2\,r_1)-\frac{5}{4}\,\cosh(\frac{8}{5}\,v+4\,z)\,\cos(2\,r_1)$\\
$+\frac{1}{2}\,\cosh(2\,v-4\,z)\,\cos(2\,r_1)-\frac{1}{8}\,\cosh(4\,v+4\,z)\,\cos(2\,r_1)$\\
$-\frac{5}{2}\,\cosh(\frac{2}{5}\,v+4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$+\frac{15}{8}\,\cosh(\frac{4}{5}\,v-4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$-\frac{5}{4}\,\cosh(\frac{8}{5}\,v+4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$+\frac{1}{2}\,\cosh(2\,v-4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)-\frac{1}{8}\,\cosh(4\,v+4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$+\frac{25}{2}\,\cosh(\frac{2}{5}\,v-2\,z)\,\cosh(2\,s)+\frac{45}{8}\,\cosh(\frac{4}{5}\,v+2\,z)\,\cosh(2\,s)$\\
$-\frac{15}{4}\,\cosh(\frac{8}{5}\,v-2\,z)\,\cosh(2\,s)-\frac{5}{2}\,\cosh(2\,v+2\,z)\,\cosh(2\,s)$\\
$-\frac{3}{8}\,\cosh(4\,v-2\,z)\,\cosh(2\,s)-\frac{5}{2}\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{2}{5}\,v-2\,z)$\\
$-\frac{15}{8}\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{4}{5}\,v+2\,z)$\\
$-\frac{5}{4}\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{8}{5}\,v-2\,z)$\\
$-\frac{1}{2}\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(2\,v+2\,z)-\frac{1}{8}\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(4\,v-2\,z)$\\
$+\frac{5}{2}\,\cosh(\frac{2}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_2)$\\
$-\frac{15}{8}\,\cosh(\frac{4}{5}\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_2)$\\
$+\frac{5}{4}\,\cosh(\frac{8}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_2)$\\
$-\frac{1}{2}\,\cosh(2\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_2)+\frac{1}{8}\,\cosh(4\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_2)$\\
$-\frac{5}{2}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{2}{5}\,v-2\,z)$\\
$-\frac{15}{8}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{4}{5}\,v+2\,z)$\\
$-\frac{5}{4}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{8}{5}\,v-2\,z)$\\
$-\frac{1}{2}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(2\,v+2\,z)$\\
$-\frac{1}{8}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(4\,v-2\,z)$\\
$+\frac{5}{2}\,\cosh(\frac{2}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)$\\
$-\frac{15}{8}\,\cosh(\frac{4}{5}\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)$\\
$+\frac{5}{4}\,\cosh(\frac{8}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)$\\
$-\frac{1}{2}\,\cosh(2\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)+\frac{1}{8}\,\cosh(4\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)$\\
$+\frac{15}{2}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{2}{5}\,v-2\,z)$\\
$+\frac{45}{8}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{4}{5}\,v+2\,z)$\\
$+\frac{15}{4}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{8}{5}\,v-2\,z)$\\
$+\frac{3}{2}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(2\,v+2\,z)$\\
$+\frac{3}{8}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(4\,v-2\,z)$\\
$+\frac{5}{2}\,\cosh(\frac{2}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$-\frac{15}{8}\,\cosh(\frac{4}{5}\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$+\frac{5}{4}\,\cosh(\frac{8}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$-\frac{1}{2}\,\cosh(2\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$+\frac{1}{8}\,\cosh(4\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$+10\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(\frac{2}{5}\,v-2\,z)$\\
$+\frac{15}{2}\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(\frac{4}{5}\,v+2\,z)$\\
$+5\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(\frac{8}{5}\,v-2\,z)$\\
$+2\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(2\,v+2\,z)$\\
$+\frac{1}{2}\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(4\,v-2\,z)$\\
$-\frac{5}{2}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{2}{5}\,v-2\,z)$\\
$-\frac{15}{8}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{4}{5}\,v+2\,z)$\\
$-\frac{5}{4}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{8}{5}\,v-2\,z)$\\
$-\frac{1}{2}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(2\,v+2\,z)$\\
$-\frac{1}{8}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(4\,v-2\,z)$.
\end{longtable}
\begin{longtable}{l}\label{potential_so5diag}
$-8g^{-2}V$=\hfill%$(\ref{potential_so5diag})$
\\
$23+5\,\cosh(\frac{12}{5}\,v)+\frac{15}{2}\,\cosh(\frac{2}{5}\,v+4\,z)$\\
$+\frac{15}{8}\,\cosh(\frac{4}{5}\,v-4\,z)+\frac{5}{4}\,\cosh(\frac{8}{5}\,v+4\,z)+\frac{3}{2}\,\cosh(2\,v-4\,z)-\frac{1}{8}\,\cosh(4\,v+4\,z)$\\
$-\frac{5}{2}\,\cosh(\frac{2}{5}\,v+4\,z)\,\cos(2\,r_2)+\frac{15}{8}\,\cosh(\frac{4}{5}\,v-4\,z)\,\cos(2\,r_2)$\\
$+\frac{5}{4}\,\cosh(\frac{8}{5}\,v+4\,z)\,\cos(2\,r_2)-\frac{1}{2}\,\cosh(2\,v-4\,z)\,\cos(2\,r_2)$\\
$-\frac{1}{8}\,\cosh(4\,v+4\,z)\,\cos(2\,r_2)-\frac{5}{2}\,\cosh(\frac{2}{5}\,v+4\,z)\,\cos(2\,r_1)$\\
$+\frac{15}{8}\,\cosh(\frac{4}{5}\,v-4\,z)\,\cos(2\,r_1)+\frac{5}{4}\,\cosh(\frac{8}{5}\,v+4\,z)\,\cos(2\,r_1)$\\
$-\frac{1}{2}\,\cosh(2\,v-4\,z)\,\cos(2\,r_1)-\frac{1}{8}\,\cosh(4\,v+4\,z)\,\cos(2\,r_1)$\\
$-\frac{5}{2}\,\cosh(\frac{2}{5}\,v+4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)+\frac{15}{8}\,\cosh(\frac{4}{5}\,v-4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$+\frac{5}{4}\,\cosh(\frac{8}{5}\,v+4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)-\frac{1}{2}\,\cosh(2\,v-4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$-\frac{1}{8}\,\cosh(4\,v+4\,z)\,\cos(2\,r_1)\,\cos(2\,r_2)+\frac{25}{2}\,\cosh(\frac{2}{5}\,v-2\,z)\,\cosh(2\,s)$\\
$+\frac{45}{8}\,\cosh(\frac{4}{5}\,v+2\,z)\,\cosh(2\,s)+\frac{15}{4}\,\cosh(\frac{8}{5}\,v-2\,z)\,\cosh(2\,s)$\\
$+\frac{5}{2}\,\cosh(2\,v+2\,z)\,\cosh(2\,s)-\frac{3}{8}\,\cosh(4\,v-2\,z)\,\cosh(2\,s)$\\
$-\frac{5}{2}\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{2}{5}\,v-2\,z)-\frac{15}{8}\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{4}{5}\,v+2\,z)$\\
$+\frac{5}{4}\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{8}{5}\,v-2\,z)$\\
$+\frac{1}{2}\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(2\,v+2\,z)-\frac{1}{8}\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(4\,v-2\,z)$\\
$+\frac{5}{2}\,\cosh(\frac{2}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_2)-\frac{15}{8}\,\cosh(\frac{4}{5}\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_2)$\\
$-\frac{5}{4}\,\cosh(\frac{8}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_2)$\\
$+\frac{1}{2}\,\cosh(2\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_2)+\frac{1}{8}\,\cosh(4\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_2)$\\
$-\frac{5}{2}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{2}{5}\,v-2\,z)$\\
$-\frac{15}{8}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{4}{5}\,v+2\,z)$\\
$+\frac{5}{4}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{8}{5}\,v-2\,z)$\\
$+\frac{1}{2}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(2\,v+2\,z)$\\
$-\frac{1}{8}\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(4\,v-2\,z)$\\
$+\frac{5}{2}\,\cosh(\frac{2}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)$\\
$-\frac{15}{8}\,\cosh(\frac{4}{5}\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)$\\
$-\frac{5}{4}\,\cosh(\frac{8}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)$\\
$+\frac{1}{2}\,\cosh(2\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)+\frac{1}{8}\,\cosh(4\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)$\\
$+\frac{15}{2}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{2}{5}\,v-2\,z)$\\
$+\frac{45}{8}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{4}{5}\,v+2\,z)$\\
$-\frac{15}{4}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{8}{5}\,v-2\,z)$\\
$-\frac{3}{2}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(2\,v+2\,z)$\\
$+\frac{3}{8}\,\cos(2\,r_1)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(4\,v-2\,z)$\\
$+\frac{5}{2}\,\cosh(\frac{2}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$-\frac{15}{8}\,\cosh(\frac{4}{5}\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$-\frac{5}{4}\,\cosh(\frac{8}{5}\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$+\frac{1}{2}\,\cosh(2\,v+2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$+\frac{1}{8}\,\cosh(4\,v-2\,z)\,\cosh(2\,s)\,\cos(2\,r_1)\,\cos(2\,r_2)$\\
$+10\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(\frac{2}{5}\,v-2\,z)$\\
$+\frac{15}{2}\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(\frac{4}{5}\,v+2\,z)$\\
$-5\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(\frac{8}{5}\,v-2\,z)$\\
$-2\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(2\,v+2\,z)$\\
$+\frac{1}{2}\,\sin(2\,r_3)\,\sin(r_2)\,\sin(2\,r_1)\,\sinh(2\,s)\,\sinh(4\,v-2\,z)$\\
$-\frac{5}{2}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{2}{5}\,v-2\,z)$\\
$-\frac{15}{8}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{4}{5}\,v+2\,z)$\\
$+\frac{5}{4}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(\frac{8}{5}\,v-2\,z)$\\
$+\frac{1}{2}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(2\,v+2\,z)$\\
$-\frac{1}{8}\,\cos(2\,r_1)\,\cos(2\,r_2)\,\cos(2\,r_3)\,\sinh(2\,s)\,\sinh(4\,v-2\,z)$
\end{longtable}
\begin{longtable}{l}\label{potential_su3su3_g2xf4}
$-8g^{-2}V$=\hfill%$(\ref{potential_su3su3_g2xf4})$
\\
$\frac{24125}{2048}\,+\frac{9}{2048}\,\cos(8\,r_5)+\frac{9}{2048}\,\cos(8\,r_2)+\frac{115}{128}\,\sin(4\,r_5)\,\sin(4\,r_2)$\\
$-\frac{27}{2048}\,\cos(8\,r_2)\,\cos(8\,r_5)-\frac{1}{64}\,\cos(4\,r_2)\,\cos(4\,r_3-4\,r_6)\,\cos(4\,r_5)$\\
$-\frac{9}{2048}\,\cos(8\,r_1-8\,r_4)-\frac{9}{2048}\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{1}{64}\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_3-4\,r_6)+\frac{1}{64}\,\sin(4\,r_5)\,\sin(4\,r_3-4\,r_6)\,\sin(4\,r_1-4\,r_4)$\\
$-\frac{9}{2048}\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)-\frac{9}{512}\,\cos(4\,r_1-4\,r_4)\,\sin(8\,r_5)\,\sin(8\,r_2)$\\
$+\frac{115}{128}\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_2)\,\cos(4\,r_5)-\frac{9}{2048}\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\sin(4\,r_3-4\,r_6)\,\sin(4\,r_2)\,\sin(4\,r_1-4\,r_4)$\\
$-\frac{1}{64}\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_3-4\,r_6)\,\sin(4\,r_5)\,\sin(4\,r_2)+\frac{449}{512}\,\cosh(z)$\\
$-\frac{65}{2048}\,\cosh(2\,z)-\frac{3}{512}\,\cosh(z)\,\cos(8\,r_5)+\frac{3}{2048}\,\cosh(2\,z)\,\cos(8\,r_5)$\\
$-\frac{3}{512}\,\cosh(z)\,\cos(8\,r_2)+\frac{3}{2048}\,\cosh(2\,z)\,\cos(8\,r_2)$\\
$-\frac{29}{32}\,\cosh(z)\,\sin(4\,r_5)\,\sin(4\,r_2)+\frac{1}{128}\,\cosh(2\,z)\,\sin(4\,r_5)\,\sin(4\,r_2)$\\
$+\frac{9}{512}\,\cosh(z)\,\cos(8\,r_2)\,\cos(8\,r_5)-\frac{9}{2048}\,\cosh(2\,z)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(2\,z)\,\cos(4\,r_2)\,\cos(4\,r_3-4\,r_6)\,\cos(4\,r_5)+\frac{3}{512}\,\cosh(z)\,\cos(8\,r_1-8\,r_4)$\\
$-\frac{3}{2048}\,\cosh(2\,z)\,\cos(8\,r_1-8\,r_4)+\frac{3}{512}\,\cosh(z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{3}{2048}\,\cosh(2\,z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_5)+\frac{1}{64}\,\cosh(2\,z)\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_3-4\,r_6)$\\
$-\frac{1}{64}\,\cosh(2\,z)\,\sin(4\,r_5)\,\sin(4\,r_3-4\,r_6)\,\sin(4\,r_1-4\,r_4)$\\
$+\frac{3}{512}\,\cosh(z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)-\frac{3}{2048}\,\cosh(2\,z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)$\\
$+\frac{3}{128}\,\cosh(z)\,\cos(4\,r_1-4\,r_4)\,\sin(8\,r_5)\,\sin(8\,r_2)$\\
$-\frac{3}{512}\,\cosh(2\,z)\,\cos(4\,r_1-4\,r_4)\,\sin(8\,r_5)\,\sin(8\,r_2)$\\
$-\frac{29}{32}\,\cosh(z)\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_2)\,\cos(4\,r_5)$\\
$+\frac{3}{512}\,\cosh(z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$+\frac{1}{128}\,\cosh(2\,z)\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_2)\,\cos(4\,r_5)$\\
$-\frac{3}{2048}\,\cosh(2\,z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$-\frac{1}{64}\,\cosh(2\,z)\,\sin(4\,r_3-4\,r_6)\,\sin(4\,r_2)\,\sin(4\,r_1-4\,r_4)$\\
$+\frac{1}{64}\,\cosh(2\,z)\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_3-4\,r_6)\,\sin(4\,r_5)\,\sin(4\,r_2)$\\
$+\frac{449}{512}\,\cosh(s)-\frac{65}{2048}\,\cosh(2\,s)-\frac{3}{512}\,\cosh(s)\,\cos(8\,r_5)$\\
$+\frac{3}{2048}\,\cosh(2\,s)\,\cos(8\,r_5)-\frac{3}{512}\,\cosh(s)\,\cos(8\,r_2)$\\
$+\frac{3}{2048}\,\cosh(2\,s)\,\cos(8\,r_2)-\frac{29}{32}\,\cosh(s)\,\sin(4\,r_5)\,\sin(4\,r_2)$\\
$+\frac{1}{128}\,\cosh(2\,s)\,\sin(4\,r_5)\,\sin(4\,r_2)+\frac{9}{512}\,\cosh(s)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$-\frac{9}{2048}\,\cosh(2\,s)\,\cos(8\,r_2)\,\cos(8\,r_5)+\frac{1}{64}\,\cosh(2\,s)\,\cos(4\,r_2)\,\cos(4\,r_3-4\,r_6)\,\cos(4\,r_5)$\\
$+\frac{3}{512}\,\cosh(s)\,\cos(8\,r_1-8\,r_4)-\frac{3}{2048}\,\cosh(2\,s)\,\cos(8\,r_1-8\,r_4)$\\
$+\frac{3}{512}\,\cosh(s)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_5)-\frac{3}{2048}\,\cosh(2\,s)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(2\,s)\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_3-4\,r_6)$\\
$-\frac{1}{64}\,\cosh(2\,s)\,\sin(4\,r_5)\,\sin(4\,r_3-4\,r_6)\,\sin(4\,r_1-4\,r_4)$\\
$+\frac{3}{512}\,\cosh(s)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)-\frac{3}{2048}\,\cosh(2\,s)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)$\\
$+\frac{3}{128}\,\cosh(s)\,\cos(4\,r_1-4\,r_4)\,\sin(8\,r_5)\,\sin(8\,r_2)$\\
$-\frac{3}{512}\,\cosh(2\,s)\,\cos(4\,r_1-4\,r_4)\,\sin(8\,r_5)\,\sin(8\,r_2)$\\
$-\frac{29}{32}\,\cosh(s)\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_2)\,\cos(4\,r_5)$\\
$+\frac{3}{512}\,\cosh(s)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$+\frac{1}{128}\,\cosh(2\,s)\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_2)\,\cos(4\,r_5)$\\
$-\frac{3}{2048}\,\cosh(2\,s)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$-\frac{1}{64}\,\cosh(2\,s)\,\sin(4\,r_3-4\,r_6)\,\sin(4\,r_2)\,\sin(4\,r_1-4\,r_4)$\\
$+\frac{1}{64}\,\cosh(2\,s)\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_3-4\,r_6)\,\sin(4\,r_5)\,\sin(4\,r_2)$\\
$+\frac{341}{128}\,\cosh(s)\,\cosh(z)-\frac{21}{512}\,\cosh(s)\,\cosh(2\,z)$\\
$-\frac{21}{512}\,\cosh(2\,s)\,\cosh(z)-\frac{107}{2048}\,\cosh(2\,s)\,\cosh(2\,z)$\\
$+\frac{1}{128}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_5)-\frac{1}{512}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_5)$\\
$-\frac{1}{512}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_5)+\frac{1}{2048}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_5)$\\
$+\frac{1}{128}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_2)-\frac{1}{512}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_2)$\\
$-\frac{1}{512}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_2)+\frac{1}{2048}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_2)$\\
$+\frac{7}{8}\,\cosh(s)\,\cosh(z)\,\sin(4\,r_5)\,\sin(4\,r_2)+\frac{1}{32}\,\cosh(s)\,\cosh(2\,z)\,\sin(4\,r_5)\,\sin(4\,r_2)$\\
$+\frac{1}{32}\,\cosh(2\,s)\,\cosh(z)\,\sin(4\,r_5)\,\sin(4\,r_2)$\\
$-\frac{5}{128}\,\cosh(2\,s)\,\cosh(2\,z)\,\sin(4\,r_5)\,\sin(4\,r_2)-\frac{3}{128}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$+\frac{3}{512}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_2)\,\cos(8\,r_5)+\frac{3}{512}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$-\frac{3}{2048}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$-\frac{1}{64}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(4\,r_2)\,\cos(4\,r_3-4\,r_6)\,\cos(4\,r_5)$\\
$-\frac{1}{128}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_1-8\,r_4)+\frac{1}{512}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_1-8\,r_4)$\\
$+\frac{1}{512}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_1-8\,r_4)-\frac{1}{2048}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_1-8\,r_4)$\\
$-\frac{1}{128}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{1}{512}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{1}{512}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{1}{2048}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{1}{64}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_3-4\,r_6)$\\
$+\frac{1}{64}\,\cosh(2\,s)\,\cosh(2\,z)\,\sin(4\,r_5)\,\sin(4\,r_3-4\,r_6)\,\sin(4\,r_1-4\,r_4)$\\
$-\frac{1}{128}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)$\\
$+\frac{1}{512}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)$\\
$+\frac{1}{512}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)$\\
$-\frac{1}{2048}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)$\\
$-\frac{1}{32}\,\cosh(s)\,\cosh(z)\,\cos(4\,r_1-4\,r_4)\,\sin(8\,r_5)\,\sin(8\,r_2)$\\
$+\frac{1}{128}\,\cosh(s)\,\cosh(2\,z)\,\cos(4\,r_1-4\,r_4)\,\sin(8\,r_5)\,\sin(8\,r_2)$\\
$+\frac{1}{128}\,\cosh(2\,s)\,\cosh(z)\,\cos(4\,r_1-4\,r_4)\,\sin(8\,r_5)\,\sin(8\,r_2)$\\
$-\frac{1}{512}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(4\,r_1-4\,r_4)\,\sin(8\,r_5)\,\sin(8\,r_2)$\\
$+\frac{7}{8}\,\cosh(s)\,\cosh(z)\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_2)\,\cos(4\,r_5)$\\
$-\frac{1}{128}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$+\frac{1}{32}\,\cosh(s)\,\cosh(2\,z)\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_2)\,\cos(4\,r_5)$\\
$+\frac{1}{512}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$+\frac{1}{32}\,\cosh(2\,s)\,\cosh(z)\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_2)\,\cos(4\,r_5)$\\
$+\frac{1}{512}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$-\frac{5}{128}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_2)\,\cos(4\,r_5)$\\
$-\frac{1}{2048}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_1-8\,r_4)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(2\,s)\,\cosh(2\,z)\,\sin(4\,r_3-4\,r_6)\,\sin(4\,r_2)\,\sin(4\,r_1-4\,r_4)$\\
$+\frac{1}{64}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2-6\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(z)\,\sinh(s)$\\
$+\frac{229}{64}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2+2\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(z)\,\sinh(s)$\\
$-\frac{1}{64}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2-2\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(z)\,\sinh(s)$\\
$+\frac{3}{64}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2+6\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(z)\,\sinh(s)$\\
$+\frac{1}{64}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2-6\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(z)\,\sinh(s)$\\
$+\frac{1}{64}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2+2\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(z)\,\sinh(s)$\\
$-\frac{1}{64}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2-2\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(z)\,\sinh(s)$\\
$-\frac{1}{64}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2+6\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(z)\,\sinh(s)$\\
$-\frac{1}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2-6\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(2\,z)\,\sinh(s)$\\
$-\frac{5}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2+2\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(2\,z)\,\sinh(s)$\\
$+\frac{1}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2-2\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(2\,z)\,\sinh(s)$\\
$-\frac{3}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2+6\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(2\,z)\,\sinh(s)$\\
$-\frac{1}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2-6\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(2\,z)\,\sinh(s)$\\
$-\frac{1}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2+2\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(2\,z)\,\sinh(s)$\\
$+\frac{1}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2-2\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(2\,z)\,\sinh(s)$\\
$+\frac{1}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2+6\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(2\,z)\,\sinh(s)$\\
$-\frac{1}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2-6\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(z)\,\sinh(2\,s)$\\
$-\frac{5}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2+2\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(z)\,\sinh(2\,s)$\\
$+\frac{1}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2-2\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(z)\,\sinh(2\,s)$\\
$-\frac{3}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2+6\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(z)\,\sinh(2\,s)$\\
$-\frac{1}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2-6\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(z)\,\sinh(2\,s)$\\
$-\frac{1}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2+2\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(z)\,\sinh(2\,s)$\\
$+\frac{1}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2-2\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(z)\,\sinh(2\,s)$\\
$+\frac{1}{128}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2+6\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(z)\,\sinh(2\,s)$\\
$+\frac{1}{256}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2-6\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$-\frac{27}{256}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2+2\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$-\frac{1}{256}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2-2\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$+\frac{3}{256}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2+6\,r_5)\,\sin(2\,r_1-2\,r_4)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$+\frac{1}{256}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2-6\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$+\frac{1}{256}\,\sin(2\,r_3-2\,r_6)\,\sin(2\,r_2+2\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$-\frac{1}{256}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2-2\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$-\frac{1}{256}\,\sin(2\,r_3-2\,r_6)\,\sin(6\,r_2+6\,r_5)\,\sin(6\,r_1-6\,r_4)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$-\frac{229}{64}\,\cos(2\,r_1-2\,r_4)\,\cos(2\,r_2-2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(s)$\\
$-\frac{1}{64}\,\cos(2\,r_1-2\,r_4)\,\cos(2\,r_2+6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(s)$\\
$+\frac{3}{64}\,\cos(2\,r_1-2\,r_4)\,\cos(6\,r_2-6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(s)$\\
$-\frac{1}{64}\,\cos(2\,r_1-2\,r_4)\,\cos(6\,r_2+2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(s)$\\
$+\frac{1}{64}\,\cos(6\,r_1-6\,r_4)\,\cos(2\,r_2-2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(s)$\\
$+\frac{1}{64}\,\cos(6\,r_1-6\,r_4)\,\cos(2\,r_2+6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(s)$\\
$+\frac{1}{64}\,\cos(6\,r_1-6\,r_4)\,\cos(6\,r_2-6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(s)$\\
$+\frac{1}{64}\,\cos(6\,r_1-6\,r_4)\,\cos(6\,r_2+2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(s)$\\
$+\frac{5}{128}\,\cos(2\,r_1-2\,r_4)\,\cos(2\,r_2-2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(s)$\\
$+\frac{1}{128}\,\cos(2\,r_1-2\,r_4)\,\cos(2\,r_2+6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(s)$\\
$-\frac{3}{128}\,\cos(2\,r_1-2\,r_4)\,\cos(6\,r_2-6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(s)$\\
$+\frac{1}{128}\,\cos(2\,r_1-2\,r_4)\,\cos(6\,r_2+2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(s)$\\
$-\frac{1}{128}\,\cos(6\,r_1-6\,r_4)\,\cos(2\,r_2-2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(s)$\\
$-\frac{1}{128}\,\cos(6\,r_1-6\,r_4)\,\cos(2\,r_2+6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(s)$\\
$-\frac{1}{128}\,\cos(6\,r_1-6\,r_4)\,\cos(6\,r_2-6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(s)$\\
$-\frac{1}{128}\,\cos(6\,r_1-6\,r_4)\,\cos(6\,r_2+2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(s)$\\
$+\frac{5}{128}\,\cos(2\,r_1-2\,r_4)\,\cos(2\,r_2-2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(2\,s)$\\
$+\frac{1}{128}\,\cos(2\,r_1-2\,r_4)\,\cos(2\,r_2+6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(2\,s)$\\
$-\frac{3}{128}\,\cos(2\,r_1-2\,r_4)\,\cos(6\,r_2-6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(2\,s)$\\
$+\frac{1}{128}\,\cos(2\,r_1-2\,r_4)\,\cos(6\,r_2+2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(2\,s)$\\
$-\frac{1}{128}\,\cos(6\,r_1-6\,r_4)\,\cos(2\,r_2-2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(2\,s)$\\
$-\frac{1}{128}\,\cos(6\,r_1-6\,r_4)\,\cos(2\,r_2+6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(2\,s)$\\
$-\frac{1}{128}\,\cos(6\,r_1-6\,r_4)\,\cos(6\,r_2-6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(2\,s)$\\
$-\frac{1}{128}\,\cos(6\,r_1-6\,r_4)\,\cos(6\,r_2+2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(z)\,\sinh(2\,s)$\\
$+\frac{27}{256}\,\cos(2\,r_1-2\,r_4)\,\cos(2\,r_2-2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$-\frac{1}{256}\,\cos(2\,r_1-2\,r_4)\,\cos(2\,r_2+6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$+\frac{3}{256}\,\cos(2\,r_1-2\,r_4)\,\cos(6\,r_2-6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$-\frac{1}{256}\,\cos(2\,r_1-2\,r_4)\,\cos(6\,r_2+2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$+\frac{1}{256}\,\cos(6\,r_1-6\,r_4)\,\cos(2\,r_2-2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$+\frac{1}{256}\,\cos(6\,r_1-6\,r_4)\,\cos(2\,r_2+6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$+\frac{1}{256}\,\cos(6\,r_1-6\,r_4)\,\cos(6\,r_2-6\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$+\frac{1}{256}\,\cos(6\,r_1-6\,r_4)\,\cos(6\,r_2+2\,r_5)\,\cos(2\,r_3-2\,r_6)\,\sinh(2\,z)\,\sinh(2\,s)$\\
$-\frac{1}{64}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(4\,r_1-4\,r_4)\,\cos(4\,r_3-4\,r_6)\,\sin(4\,r_5)\,\sin(4\,r_2)$
\end{longtable}
\begin{longtable}{l}\label{potential_su3su3}
$-8g^{-2}V$=\hfill%$(\ref{potential_su3su3})$
\\
$\frac{8391}{256}+\frac{39}{256}\,\cos(8\,r_5)+\frac{39}{256}\,\cos(8\,r_4)+\frac{39}{256}\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{39}{256}\,\cos(8\,r_2)-\frac{9}{256}\,\cos(8\,r_2)\,\cos(8\,r_5)-\frac{9}{256}\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$-\frac{9}{256}\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)+\frac{39}{256}\,\cos(8\,r_1)$\\
$-\frac{9}{256}\,\cos(8\,r_1)\,\cos(8\,r_5)-\frac{9}{256}\,\cos(8\,r_1)\,\cos(8\,r_4)$\\
$-\frac{9}{256}\,\cos(8\,r_1)\,\cos(8\,r_4)\,\cos(8\,r_5)+\frac{39}{256}\,\cos(8\,r_1)\,\cos(8\,r_2)$\\
$-\frac{9}{256}\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_5)-\frac{9}{256}\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$+\frac{45}{8}\,\cos(4\,r_1)\,\cos(4\,r_2)\,\cos(4\,r_4)\,\cos(4\,r_5)$\\
$-\frac{9}{256}\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)+\frac{423}{64}\,\cosh(z)$\\
$+\frac{157}{256}\,\cosh(2\,z)-\frac{13}{64}\,\cosh(z)\,\cos(8\,r_5)+\frac{13}{256}\,\cosh(2\,z)\,\cos(8\,r_5)$\\
$-\frac{13}{64}\,\cosh(z)\,\cos(8\,r_4)+\frac{13}{256}\,\cosh(2\,z)\,\cos(8\,r_4)$\\
$-\frac{13}{64}\,\cosh(z)\,\cos(8\,r_4)\,\cos(8\,r_5)+\frac{13}{256}\,\cosh(2\,z)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{9}{64}\,\cosh(z)\,\cos(8\,r_2)-\frac{3}{256}\,\cosh(2\,z)\,\cos(8\,r_2)$\\
$+\frac{3}{64}\,\cosh(z)\,\cos(8\,r_2)\,\cos(8\,r_5)-\frac{3}{256}\,\cosh(2\,z)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$+\frac{3}{64}\,\cosh(z)\,\cos(8\,r_2)\,\cos(8\,r_4)-\frac{3}{256}\,\cosh(2\,z)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$+\frac{3}{64}\,\cosh(z)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{3}{256}\,\cosh(2\,z)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)-\frac{9}{64}\,\cosh(z)\,\cos(8\,r_1)$\\
$-\frac{3}{256}\,\cosh(2\,z)\,\cos(8\,r_1)+\frac{3}{64}\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_5)$\\
$-\frac{3}{256}\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_5)+\frac{3}{64}\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_4)$\\
$-\frac{3}{256}\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_4)$\\
$+\frac{3}{64}\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{3}{256}\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{9}{64}\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_2)-\frac{3}{256}\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_2)$\\
$+\frac{3}{64}\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$-\frac{3}{256}\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$+\frac{3}{64}\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$-\frac{3}{256}\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$-6\,\cosh(z)\,\cos(4\,r_1)\,\cos(4\,r_2)\,\cos(4\,r_4)\,\cos(4\,r_5)$\\
$+\frac{3}{64}\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{3}{8}\,\cosh(2\,z)\,\cos(4\,r_1)\,\cos(4\,r_2)\,\cos(4\,r_4)\,\cos(4\,r_5)$\\
$-\frac{3}{256}\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{423}{64}\,\cosh(s)+\frac{157}{256}\,\cosh(2\,s)-\frac{9}{64}\,\cosh(s)\,\cos(8\,r_5)$\\
$-\frac{3}{256}\,\cosh(2\,s)\,\cos(8\,r_5)-\frac{9}{64}\,\cosh(s)\,\cos(8\,r_4)$\\
$-\frac{3}{256}\,\cosh(2\,s)\,\cos(8\,r_4)-\frac{9}{64}\,\cosh(s)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{3}{256}\,\cosh(2\,s)\,\cos(8\,r_4)\,\cos(8\,r_5)-\frac{13}{64}\,\cosh(s)\,\cos(8\,r_2)$\\
$+\frac{13}{256}\,\cosh(2\,s)\,\cos(8\,r_2)+\frac{3}{64}\,\cosh(s)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$-\frac{3}{256}\,\cosh(2\,s)\,\cos(8\,r_2)\,\cos(8\,r_5)+\frac{3}{64}\,\cosh(s)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$-\frac{3}{256}\,\cosh(2\,s)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$+\frac{3}{64}\,\cosh(s)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{3}{256}\,\cosh(2\,s)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{13}{64}\,\cosh(s)\,\cos(8\,r_1)+\frac{13}{256}\,\cosh(2\,s)\,\cos(8\,r_1)$\\
$+\frac{3}{64}\,\cosh(s)\,\cos(8\,r_1)\,\cos(8\,r_5)-\frac{3}{256}\,\cosh(2\,s)\,\cos(8\,r_1)\,\cos(8\,r_5)$\\
$+\frac{3}{64}\,\cosh(s)\,\cos(8\,r_1)\,\cos(8\,r_4)-\frac{3}{256}\,\cosh(2\,s)\,\cos(8\,r_1)\,\cos(8\,r_4)$\\
$+\frac{3}{64}\,\cosh(s)\,\cos(8\,r_1)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{3}{256}\,\cosh(2\,s)\,\cos(8\,r_1)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{13}{64}\,\cosh(s)\,\cos(8\,r_1)\,\cos(8\,r_2)+\frac{13}{256}\,\cosh(2\,s)\,\cos(8\,r_1)\,\cos(8\,r_2)$\\
$+\frac{3}{64}\,\cosh(s)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$-\frac{3}{256}\,\cosh(2\,s)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$+\frac{3}{64}\,\cosh(s)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$-\frac{3}{256}\,\cosh(2\,s)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$-6\,\cosh(s)\,\cos(4\,r_1)\,\cos(4\,r_2)\,\cos(4\,r_4)\,\cos(4\,r_5)$\\
$+\frac{3}{64}\,\cosh(s)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{3}{8}\,\cosh(2\,s)\,\cos(4\,r_1)\,\cos(4\,r_2)\,\cos(4\,r_4)\,\cos(4\,r_5)$\\
$-\frac{3}{256}\,\cosh(2\,s)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{279}{16}\,\cosh(s)\,\cosh(z)-\frac{3}{64}\,\cosh(s)\,\cosh(2\,z)-\frac{3}{64}\,\cosh(2\,s)\,\cosh(z)$\\
$-\frac{145}{256}\,\cosh(2\,s)\,\cosh(2\,z)+\frac{3}{16}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_5)$\\
$-\frac{3}{64}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_5)+\frac{1}{64}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_5)$\\
$-\frac{1}{256}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_5)+\frac{3}{16}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_4)$\\
$-\frac{3}{64}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_4)+\frac{1}{64}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_4)$\\
$-\frac{1}{256}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_4)$\\
$+\frac{3}{16}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{3}{64}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{1}{256}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{3}{16}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_2)+\frac{1}{64}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_2)$\\
$-\frac{3}{64}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_2)-\frac{1}{256}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_2)$\\
$-\frac{1}{16}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$-\frac{1}{256}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$-\frac{1}{16}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$+\frac{1}{64}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$+\frac{1}{64}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$-\frac{1}{256}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$-\frac{1}{16}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{1}{256}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{3}{16}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_1)+\frac{1}{64}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_1)$\\
$-\frac{3}{64}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_1)-\frac{1}{256}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_1)$\\
$-\frac{1}{16}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_5)$\\
$-\frac{1}{256}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_5)$\\
$-\frac{1}{16}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_4)$\\
$+\frac{1}{64}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_4)$\\
$+\frac{1}{64}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_4)$\\
$-\frac{1}{256}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_4)$\\
$-\frac{1}{16}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{1}{256}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{3}{16}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_2)$\\
$+\frac{1}{64}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_2)$\\
$-\frac{3}{64}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_2)$\\
$-\frac{1}{256}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_2)$\\
$-\frac{1}{16}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$-\frac{1}{256}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_5)$\\
$-\frac{1}{16}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$+\frac{1}{64}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$+\frac{1}{64}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$-\frac{1}{256}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)$\\
$+6\,\cosh(s)\,\cosh(z)\,\cos(4\,r_1)\,\cos(4\,r_2)\,\cos(4\,r_4)\,\cos(4\,r_5)$\\
$-\frac{1}{16}\,\cosh(s)\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(s)\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$+\frac{1}{64}\,\cosh(2\,s)\,\cosh(z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)$\\
$-\frac{3}{8}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(4\,r_1)\,\cos(4\,r_2)\,\cos(4\,r_4)\,\cos(4\,r_5)$\\
$-\frac{1}{256}\,\cosh(2\,s)\,\cosh(2\,z)\,\cos(8\,r_1)\,\cos(8\,r_2)\,\cos(8\,r_4)\,\cos(8\,r_5)$
\end{longtable}
\begin{array}{lclclcl}
A&:=&\cos(2\,\omega_{48})&\quad&B&:=&\cos(4\,\omega_{48})\\
C&:=&\cos(6\,\omega_{48})&\quad&D&:=&\cos(8\,\omega_{48})\\
E&:=&\cos(2\,\omega_{47})&\quad&F&:=&\cos(4\,\omega_{47})\\
G&:=&\cos(6\,\omega_{47})&\quad&H&:=&\cos(8\,\omega_{47})\\
I&:=&\cos(2\,\phi_{47}-4\,\phi_{48})&\quad&J&:=&\cos(2\,\omega_{46})\\
K&:=&\cos(4\,\omega_{46})&\quad&L&:=&\cos(6\,\omega_{46})\\
M&:=&\cos(8\,\omega_{46})&\quad&N&:=&\cos(2\,\phi_{46}-4\,\phi_{47})\\
O&:=&\cos(2\,\phi_{46}-2\,\phi_{47}-4\,\phi_{48})&\quad&P&:=&\cos(4\,\omega_{45})\\
Q&:=&\cos(8\,\omega_{45})&\quad&R&:=&\cos(4\,\phi_{45})\\
S&:=&\cos(2\,\phi_{45})&\quad&T&:=&\cos(4\,\phi_{46})\\
U&:=&\cos(2\,\phi_{46}+4\,\phi_{47})&\quad&V&:=&\cos(2\,\phi_{46}+2\,\phi_{47}+4\,\phi_{48})\\
W&:=&\cos(2\,\omega_{45})&\quad&X&:=&\sin(4\,\phi_{46})\\
Y&:=&\sin(2\,\phi_{45})&\quad&Z&:=&\cos(6\,\omega_{45})\\
a&:=&\sin(2\,\phi_{46}+4\,\phi_{47})&\quad&b&:=&\sin(2\,\phi_{46}+2\,\phi_{47}+4\,\phi_{48})\\
c&:=&\cosh(1/2\,\rho)&\quad&d&:=&\cosh(\rho)\\
e&:=&\cosh(3/2\,\rho)&\quad&f&:=&\cosh(2\,\rho)
\end{array}

==> (inline-1) <==
\begin{verbatim}

(eval-when (compile load eval)
  (progn
    (require :e7-supergravity)
    (use-package :tf-spellbook)
    (use-package :lambdatensor)))


(eval-when (compile load eval)
  (progn
    (setf lambdatensor::*poexp-vars*
          (map 'simple-array #'identity '(rho alpha 
                                           f34 w34 f35 w35 f36 w36 f37 w37
                                           )))
    (setf (lambdatensor::sp-arith-converter lambdatensor::*sp-arith-poexp*)
          #'(lambda (x) (lambdatensor::poexp-converter x lambdatensor::*poexp-vars*)))
    ))

(setf *bytes-consed-between-gcs* 40000000)

(defvar e7-eta_ab (sp-x `(a b) 1/288 `(,e7-fabc a p q) `(,e7-fabc b q p)))
(defvar e7-eta^ab (sp-invert e7-eta_ab))

(defvar v-e7-so3-singlets-re-ac ; from spinors
  (map '(simple-array * (*))
       #'(lambda (n)
           (let* ((indices (append '(0 1 2) `(,n)))
                  (fixation (mapcar #'(lambda (n) `(:fix ,n)) indices))
                  (psi-s (sp-x `(e7-ac^)
                               `(,e7-eta^ab e7-ac^ e7-ac_)
                               `(,ixmap-e7-35s e7-ac_ 35s)
                               `(,e7-35s 35s ,@fixation))))
             psi-s))
       '(3 4 5 6 7)))

(defvar v-e7-so3-singlets-im-ac ; from co-spinors
  (map '(simple-array * (*))
       #'(lambda (n)
           (let* ((indices (append '(0 1 2) `(,n)))
                  (fixation (mapcar #'(lambda (n) `(:fix ,n)) indices))
                  (psi-c (sp-x `(e7-ac^)
                               `(,e7-eta^ab e7-ac^ e7-ac_)
                               `(,ixmap-e7-35c e7-ac_ 35c)
                               `(,e7-35c 35c ,@fixation))))
             psi-c))
       '(3 4 5 6 7)))

(defvar so8-T28-8-8 (sp-generate-so-split-tensor 8))

(defvar so3-in-e7-v-ac
  (map '(simple-array * (*))
       #'(lambda (so8-ij)
           (sp-x `(e7-ac)
                 `(,ixmap-e7-so8
                   e7-ac (:fix ,(hv so8-ht-ij-i+j so8-ij)))))
       '((0 . 1) (0 . 2) (1 . 2))))

(defvar so3-in-e7 (map 'simple-array #'(lambda (x) (sp-ac-to-generator e7-Tabc x)) so3-in-e7-v-ac))
(defvar v-e7-so3-singlets-re (map 'simple-array #'(lambda (x) (sp-ac-to-generator e7-Tabc x)) v-e7-so3-singlets-re-ac))
(defvar v-e7-so3-singlets-im (map 'simple-array #'(lambda (x) (sp-ac-to-generator e7-Tabc x)) v-e7-so3-singlets-im-ac))


(defvar v-e7-Tab
  (map 'simple-array #'(lambda (n) (sp-x `(a b) `(,e7-Tabc (:fix ,n) a b))) (v-int-range 133)))

(defun angles-by-coeffs (&rest li-coeffs)
  (let* ((v-coeffs (coerce li-coeffs '(simple-array * (5)))) ; error on wrong length.
         (phi3 (aref v-coeffs 0))
         (phi4 (aref v-coeffs 1))
         (phi5 (aref v-coeffs 2))
         (phi6 (aref v-coeffs 3))
         (phi7 (aref v-coeffs 4))
         ;;
         (f34  (* 0.5 (phase (/ phi4 phi3))))
         (ef34+ (cis f34))
         (ef34- (cis (- f34)))
         (phi4f (* ef34- phi4))
         (phi3f (* ef34+ phi3))
         (w34 (atan (/ phi4f phi3f)))
         (phi3f4 (/ phi3f (cos w34)))
         ;;
         (f35  (* 0.5 (phase (/ phi5 phi3f4))))
         (ef35+ (cis f35))
         (ef35- (cis (- f35)))
         (phi5f (* ef35- phi5))
         (phi3f4f (* ef35+ phi3f4))
         (w35 (atan (/ phi5f phi3f4f)))
         (phi3f4f5 (/ phi3f4f (cos w35)))
         ;;
         (f36  (* 0.5 (phase (/ phi6 phi3f4f5))))
         (ef36+ (cis f36))
         (ef36- (cis (- f36)))
         (phi6f (* ef36- phi6))
         (phi3f4f5f (* ef36+ phi3f4f5))
         (w36 (atan (/ phi6f phi3f4f5f)))
         (phi3f4f5f6 (/ phi3f4f5f (cos w36)))
         ;;
         (f37  (* 0.5 (phase (/ phi7 phi3f4f5f6))))
         (ef37+ (cis f37))
         (ef37- (cis (- f37)))
         (phi7f (* ef37- phi7))
         (phi3f4f5f6f (* ef37+ phi3f4f5f6))
         (w37 (atan (/ phi7f phi3f4f5f6f)))
         (phi3f4f5f6f7 (/ phi3f4f5f6f (cos w37)))
         ;;
         )
    (vector (- f34) (- w34) (- f35) (- w35) (- f36) (- w36) (- f37) (- w37) phi3f4f5f6f7)))

;; noninfinitesimal su8-so8 rotation

(defun su8-so8-rotation (alpha so8-j so8-k &key (arith *sp-arith-complex-double-float*) (converter (sp-arith-converter arith)))
  (let* ((mx (make-sp-array '(8 8) :arith arith))
         (ca
          (if (eq (sp-arith-name arith) :complex-double-float) ; special case needed, since we don't promote a number.
              (funcall converter (cos alpha))
            (funcall converter `(cos ,alpha))))

         (sa
          (if (eq (sp-arith-name arith) :complex-double-float)
              (funcall converter (sin alpha))
            (funcall converter `(sin ,alpha))))
         (-sa (funcall (sp-arith-sub arith) (funcall converter 0) sa))
         (c1 (funcall converter 1)))
    (dotimes (j 8) (sp-set! mx c1 j j)) ; init diag
    (sp-set! mx ca so8-j so8-j)
    (sp-set! mx ca so8-k so8-k)
    (sp-set! mx sa so8-j so8-k)
    (sp-set! mx -sa so8-k so8-j)
    mx))

;; diag(1,...,[pos-j:=exp(i*phase)],1,...,[pos-k:=exp(-i*phase)],1,...1)

(defun su8-f-rotation (phase j k  &key (arith *sp-arith-complex-double-float*) (converter (sp-arith-converter arith)))
  (let* ((mx (make-sp-array '(8 8) :arith arith))
         (c1 (funcall converter 1)))
    (dotimes (n 8) (sp-set! mx c1 n n))
    (cond
     ((eq (sp-arith-name arith) :complex-double-float)
      (sp-set! mx (funcall converter (cis phase)) j j)
      (sp-set! mx (funcall converter (cis (- phase))) k k))
     (t
      (sp-set! mx (funcall converter `(exp (* ,(complex 0  1) ,phase))) j j)
      (sp-set! mx (funcall converter `(exp (* ,(complex 0 -1) ,phase))) k k)))
    mx))

;; combine all the alphas given by angles-by-coeffs into one big SU(8) rotation that does the miracle

(defun full-su8-tf-rotation (vec-alphas &key symbolic (how-many 10))
  (mv-bind (arith converter)
   (if symbolic
       (values *sp-arith-poexp* #'(lambda (term) (fp-naive-to-poexp (convert-to-fp term) *poexp-vars*)))
     (values *sp-arith-complex-double-float* #'(lambda (x) (coerce x '(complex double-float)))))
   (apply #'sp*
          `(
              ,@(if (> how-many 2) (list (su8-f-rotation (aref vec-alphas 0)   3 4 :arith arith :converter converter)) nil)
              ,@(if (> how-many 3) (list (su8-so8-rotation (aref vec-alphas 1) 3 4 :arith arith :converter converter)) nil)
              ,@(if (> how-many 4) (list (su8-f-rotation (aref vec-alphas 2)   3 5 :arith arith :converter converter)) nil)
              ,@(if (> how-many 5) (list (su8-so8-rotation (aref vec-alphas 3) 3 5 :arith arith :converter converter)) nil)
              ,@(if (> how-many 6) (list (su8-f-rotation (aref vec-alphas 4)   3 6 :arith arith :converter converter)) nil)
              ,@(if (> how-many 7) (list (su8-so8-rotation (aref vec-alphas 5) 3 6 :arith arith :converter converter)) nil)
              ,@(if (> how-many 8) (list (su8-f-rotation (aref vec-alphas 6)   3 7 :arith arith :converter converter)) nil)
              ,@(if (> how-many 9) (list (su8-so8-rotation (aref vec-alphas 7) 3 7 :arith arith :converter converter)) nil)))))

;; We must be able to lift SU(8) rotations to E7.
;; This we have to do via a function, not a tensor,
;; since the result is quadratic in the arg.

;; Note: this version is quite slow. Hence, we try a different
;; approach further below, setting tensor indices directly.

(defun e7-su8-rotations (su8)
  (let* ((arith (sp-array-arith su8))
         (mult (sp-arith-mult arith))
         (converter (sp-arith-converter arith))
         (one (funcall converter 1))
         (add (sp-arith-add arith))
         (minus-one (funcall converter -1))
         (one-half (funcall converter 1/2))
         (conj (sp-arith-conj arith))
         (su8-conj (sp-map #'(lambda (x) (funcall conj x)) su8))
         (anti8 (sp-antisymmetrizer 8 2))
         (rotation
          (sp+
           `(+1/2 ,(sp-x `(a56 b56)
                       `(,ixmap-56-28a a56 a28)
                       `(,ixmap-56-28a b56 b28)
                       `(,so8-T28-8-8 a28 a8k a8l)
                       `(,so8-T28-8-8 b28 b8i b8j)
                       `(,su8 a8k b8i)
                       `(,su8 a8l b8j)))
           `(1/2 ,(sp-x `(a56 b56)
                        `(,ixmap-56-28b a56 a28)
                        `(,ixmap-56-28b b56 b28)
                        `(,so8-T28-8-8 a28 a8p a8r)
                        `(,so8-T28-8-8 b28 b8q b8s)
                        `(,su8-conj a8p b8q)
                        `(,su8-conj a8r b8s)))))
         (inv-rotation ; adjoint = hermitian conjugate
          (sp+
           `(1/2 ,(sp-x `(a56 b56)
                        `(,ixmap-56-28a a56 a28)
                        `(,ixmap-56-28a b56 b28)
                        `(,so8-T28-8-8 a28 a8k a8l)
                        `(,so8-T28-8-8 b28 b8i b8j)
                        `(,su8-conj b8i a8k)
                        `(,su8-conj b8j a8l)))
           `(1/2 ,(sp-x `(a56 b56)
                        `(,ixmap-56-28b a56 a28)
                        `(,ixmap-56-28b b56 b28)
                        `(,so8-T28-8-8 a28 a8p a8r)
                        `(,so8-T28-8-8 b28 b8q b8s)
                        `(,su8 b8q a8p)
                        `(,su8 b8s a8r))))))
    (cons rotation inv-rotation)))

;; As is explicitly demonstrated by test examples,
;; this is equivalent to the function above, but works faster.

(defun e7-su8-rotations-quick (su8)
  (let* ((arith (sp-array-arith su8))
         (mult (sp-arith-mult arith))
         (converter (sp-arith-converter arith))
         (one (funcall converter 1))
         (add (sp-arith-add arith))
         (minus-one (funcall converter -1))
         (one-half (funcall converter 1/2))
         (conj (sp-arith-conj arith))
         )
    (let ((rotation (make-sp-array '(56 56) :arith arith))
          (inv-rotation (make-sp-array '(56 56) :arith arith)))
      (labels
          ((build-rotation (rotation su8)
            (sp-do
             #'(lambda (pos1 val1)
                 (sp-do
                  #'(lambda (pos2 val2)
                      (if (and  (i/= (aref pos1 0) (aref pos2 0))
                                (i/= (aref pos1 1) (aref pos2 1)))
                          (mv-bind (ixpair1 factor1)
                                   (if (i< (aref pos1 0) (aref pos2 0))
                                       (values (hv so8-ht-ij-i+j (cons (aref pos1 0) (aref pos2 0))) one)
                                     (values (hv so8-ht-ij-i+j (cons (aref pos2 0) (aref pos1 0))) minus-one))
                                   (mv-bind (ixpair2 factor2)
                                            (if (i< (aref pos1 1) (aref pos2 1))
                                                (values (hv so8-ht-ij-i+j (cons (aref pos1 1) (aref pos2 1))) one)
                                              (values (hv so8-ht-ij-i+j (cons (aref pos2 1) (aref pos1 1))) minus-one))
                                            (let* ((contrib (funcall mult one-half factor1 factor2 val1 val2))
                                                   ;; 1/2 is nontrivial multiplicity/symmetrization factor.
                                                   (conj-contrib (funcall conj contrib))
                                                   (ixpair1+28 (i+ 28 ixpair1))
                                                   (ixpair2+28 (i+ 28 ixpair2)))
                                              (sp-set! rotation
                                                       (funcall add contrib
                                                                (sp-ref rotation ixpair1 ixpair2))
                                                       ixpair1 ixpair2)
                                              (sp-set! rotation
                                                       (funcall add conj-contrib
                                                                (sp-ref rotation ixpair1+28 ixpair2+28))
                                                       ixpair1+28 ixpair2+28))))))
                  su8))
             su8)))
        (build-rotation rotation su8)
        (build-rotation inv-rotation (sp-map conj (sp-x `(b a) `(,su8 a b))))
        (cons rotation inv-rotation)
        ))))

;; Our "start singlet" is also the first singlet from v-e7-so3-singlets-re-ac:

(defvar phi3s-ac
  (sp-x `(e7-ac^)
        `(,e7-eta^ab e7-ac^ e7-ac_)
        `(,ixmap-e7-35s e7-ac_ 35s)
        `(,e7-35s 35s ,@(mapcar #'(lambda (x) `(:fix ,x)) `(0 1 2 3)))))

(defvar phi3c-ac
  (sp-x `(e7-ac^)
        `(,e7-eta^ab e7-ac^ e7-ac_)
        `(,ixmap-e7-35c e7-ac_ 35c)
        `(,e7-35c 35c ,@(mapcar #'(lambda (x) `(:fix ,x)) `(0 1 2 3)))))


(defvar phi3s (sp-scale (sp-ac-to-generator e7-Tabc phi3s-ac) 1/16))
(defvar phi3c (sp-scale (sp-ac-to-generator e7-Tabc phi3c-ac) 1/16))
(defvar phi3v (sp-scale (sp-[] phi3s phi3c) 2))
;; without the extra factor 2, all three generators would share the same normalization,
;; but it makes sense for exponentiation.

(defvar phi3s-num (sp-change-arith phi3s *sp-arith-complex-double-float*))
(defvar phi3c-num (sp-change-arith phi3c *sp-arith-complex-double-float*))
(defvar phi3v-num (sp-change-arith phi3v *sp-arith-complex-double-float*))

;; Smallest positive angle for rotation=identity for phi3v-num = 2pi

;; Note that due to the occurrence of imaginary entries in these
;; matrices, we have to generate these rotations by hand.
;;
;; In our conventions, phi3v is quite simple: it is a submatrix of id*i/2,
;; but we can only use this isofar as to do simple naive sin/cos exponentiation.

(defvar phi3-sl2-symbolic
  (let* ((phi3v-po (sp-change-arith phi3v *sp-arith-poexp*))
         (sin-alpha-po (fp-naive-to-poexp (convert-to-fp '(sin (* 1/2 alpha))) *poexp-vars*))
         (sin-alpha*-po (fp-naive-to-poexp (convert-to-fp '(sin (* -1/2 alpha)))  *poexp-vars*))
         (cos-alpha-1-po (poexp* -1 (poexp+ (fp-naive-to-poexp (convert-to-fp '(cos (* 1/2 alpha)))  *poexp-vars*) -1)))
         (sin-part (sp-scale phi3v-po sin-alpha-po))
         (sin*-part (sp-scale phi3v-po sin-alpha*-po))
         (cos-1-part (sp-scale (sp* phi3v-po phi3v-po) cos-alpha-1-po))
         (r-alpha (sp+ sin-part cos-1-part (sp-id 56 :arith *sp-arith-poexp*)))
         (r-alpha* (sp+ sin*-part cos-1-part (sp-id 56 :arith *sp-arith-poexp*)))
         (r-rho (poexp-make-rot phi3s 'rho)))
    (sp* r-alpha* r-rho r-alpha)
    ))


;; Note that the last two components are arg and abs of the noncompact direction!

(defun e7-10-potential-numeric-angular-direct (v)
  (let* ((rotations (e7-su8-rotations-quick (full-su8-tf-rotation v)))
         (arg-alpha (aref v 8))
         (abs-alpha (aref v 9)) ; XXX N.W. would have an extra 1/sqrt2 factor in there!
         (alpha (* abs-alpha (cis arg-alpha)))
         (rot-phi3s (sp* (car rotations)
                         (sp-exp (sp+ `(,(realpart alpha) ,phi3s-num)
                                      `(,(imagpart alpha) ,phi3c-num)))
                         (cdr rotations))))
    (e7-potential-from-v rot-phi3s)))


(defvar e7-10-v56-full
  (let ((rotations (e7-su8-rotations-quick
                    (full-su8-tf-rotation #(f34 w34 f35 w35 f36 w36 f37 w37) :symbolic t :how-many 10))))
    (sp* (car rotations)
         phi3-sl2-symbolic
         (cdr rotations))))

;; Make use of the invariance of alpha:

(defvar e7-10-v56
  (let ((rotations (e7-su8-rotations-quick
                    (full-su8-tf-rotation #(f34 w34 f35 w35 f36 w36 f37 w37) :symbolic t :how-many 10)))
        (phi3-sl2-noalpha (poexp-make-rot phi3s 'rho)))
    (sp* (car rotations)
         phi3-sl2-noalpha
         (cdr rotations))))

(defvar e7-t-tensor-so3 (e7-compute-t-tensor e7-10-v56))

(save-lisp "/tmp/e7-t-tensor.core")

;; Then, in one new run
;; (note that this requires -dynamic-space-size 1660
;; and enough RAM + swap space)

(setf *e7-last-computed-t-tensor* nil)
(setf a2-tensor (e7-a2-tensor e7-t-tensor-so3))
(setf e7-t-tensor-so3 nil)
(gc :full t)
(setf a2-tensor (sp-make-equalp-eq a2-tensor))

;; Note that here, we employ the antisymmetry of a2!
;; (poexp- (sp-ref a2-tensor 0 4 7 0)  (sp-ref a2-tensor 0 0 4 7)) => 0

(sp-do
 #'(lambda (p v)
     (if (and (< (aref p 1) (aref p 2))
              (< (aref p 2) (aref p 3)))
         (progn
           (format t "working on ~S~%" p) (finish-output)
           (let* ((v* (poexp-conj v))
                  (vv* (poexp* 6 v v*)))
             (serialize-to
              (format nil "/tmp/e7-tensor-pieces/a2/~A" p)
              vv*)
             )
           (gc :full t))))
 a2-tensor)

;; Starting with the original T tensor, we next calculate A1:

(setf *e7-last-computed-t-tensor* nil)
(setf a1-tensor (e7-a1-tensor e7-t-tensor-so3) b 0)
(setf e7-t-tensor-so3 nil)

;; Unfortunately, the naive approach does not work, since
;; this problem also is large.

(sp-do
 #'(lambda (p v)
     (if (and (<= (aref p 0) (aref p 1))
              (not (unix:unix-stat 
                    (format nil "/tmp/e7-tensor-pieces/a1/~A" p))))
         (let ((symm-factor (if (= (aref p 0) (aref p 1)) 1 2)))
           (format t "working on ~S~%" p) (finish-output)
           (let ((v* (poexp-conj v))
                 (nr-terms (length (lambdatensor::poexp-term-summands v))))
             (if (< nr-terms 120)
                 (let ((vv* (poexp* symm-factor v v*)))
                   (serialize-to
                    (format nil "/tmp/e7-tensor-pieces/a1/~A" p)
                    vv*)
                   (gc :full t))
                   ;; Otherwise, we better split our term...
               (let ((nr-terms/4 (ceiling nr-terms 4)))
                 (format t "~A terms - better split!~%" nr-terms) ; DDD
                 (do ((j 0 (+ j nr-terms/4)))
                     ((>= j nr-terms))
                   (let ((part-vj (lambdatensor::make-poexp-term
                                   (lambdatensor::poexp-term-vars v)
                                   (subseq (lambdatensor::poexp-term-summands v) j
                                           (min nr-terms (+ j nr-terms/4))))))
                     (do ((k 0 (+ k nr-terms/4)))
                         ((>= k nr-terms))
                       (let* ((part-v*k (lambdatensor::make-poexp-term
                                         (lambdatensor::poexp-term-vars v)
                                         (subseq (lambdatensor::poexp-term-summands v*) k
                                                 (min nr-terms (+ k nr-terms/4)))))
                              (part-vjv*k (poexp* part-vj part-v*k)))
                         (format t "Doing part ~D/~D~%" j k) (finish-output)
                         (serialize-to
                          (format nil "/tmp/e7-tensor-pieces/a1/~A_~D-~D@~Dx~D-~D@~D" p j
                                  (min nr-terms (+ j nr-terms/4)) nr-terms
                                  k (min nr-terms (+ k nr-terms/4)) nr-terms)
                          part-vjv*k)
                         (gc :full t)))))))))))
 a1-tensor)

;; By default, symbols from the LAMBDATENSOR package are not re-serialized. Change that.

(setf (hv *SERIALIZATION-ALLOWED-PACKAGES* "LAMBDATENSOR") t)

;; Another unfortunate thing: we do not have a readdir() in LISP -
;; hence, had to hard-code the following pathnames:

(defvar a1-files
  '(
    "#(0 0)"
    "#(1 1)"
    "#(2 2)"
    "#(3 3)_0-158@630x0-158@630"
    "#(3 3)_0-158@630x158-316@630"
...))

(defvar a2-files
  '(
    "#(0 0 3 4)"
    "#(0 0 3 5)"
    "#(0 0 3 6)"
    "#(0 0 3 7)"
...))

(defvar a1^2
  (let ((sum 0))
    (dolist (f a1-files)
      (format t "re-serializing ~S~%" f)
      (let ((z (re-serialize (qcat (format nil "/tmp/e7-tensor-pieces/a1/~A" f)))))
        (setf sum (poexp+ sum z))))
    (poexp* sum 1)))
  

(defvar a2^2
  (let ((sum 0))
    (dolist (f a2-files)
      (format t "re-serializing ~S~%" f)
      (let ((z (re-serialize (qcat (format nil "/tmp/e7-tensor-pieces/a2/~A" f)))))
        (setf sum (poexp+ sum z))))
    (poexp* sum 1)))

(defvar e7-so3-potential
  (poexp+ (poexp* 1/24 a2^2) (poexp* -3/4 a1^2)))

#|

And indeed:

(poexp-assoc-eval e7-so3-potential '((f34 . 0) (f35 . 0) (f36 . 0) (f37 . 0) (w34 . 0)
                                     (w35 . 0) (w36 . 0) (w37 . 0) (rho . 0)))
=> #C(-6.0d0 0.0d0)

(e7-10-potential-numeric-angular-direct (to-vdf #(1.2 2.1 0.3 0.5 0.7 2.4 1.3 2.2 0.2 1.0)))
=> #C(-7.062007741314236d0 0.0d0)

(poexp-assoc-eval e7-so3-potential '((f34 . 1.2d0) (w34 . 2.1d0) (f35 . 0.3d0) (w35 . 0.5d0)
                                     (f36 . 0.7d0) (w36 . 2.4d0) (f37 . 1.3d0) (w37 . 2.2d0)
                                     (rho . 1.0d0)))
=> #C(-7.0619974280259505d0 0.0d0)

|#
\end{verbatim}
